Bounds and Identification of Joint Probabilities of Potential Outcomes and Observed Variables under Monotonicity Assumptions

Evaluating joint probabilities of potential outcomes and observed variables, and their linear combinations, is a fundamental challenge in causal inference. This paper addresses the bounding and identification of these probabilities in settings with discrete treatment and discrete ordinal outcome. We propose new families of monotonicity assumptions and formulate the bounding problem as a linear programming problem. We further introduce a new monotonicity assumption specifically to achieve identification. Finally, we present numerical experiments to validate our methods and demonstrate their application using real-world datasets.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=0,Y=0$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 1/40 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 1/40 & 1/40 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 1/40 & 1/40 & 1/40 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}   
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=0,Y=1$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 1/30 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 1/30 & 1/30 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=0,Y=2$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1/10  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=1,Y=0$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 1/30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 1/30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 1/30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=1,Y=1$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 1/20 & 0 & 0 & 1/20 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 1/20 & 0 & 0 & 1/20 & 0 & 0 & 0 & 0 \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=1,Y=2$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 1/30 & 0 & 0 & 1/30 & 0 & 0 & 1/30  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=2,Y=0$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 1/20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=2,Y=1$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 1/30 & 1/30 & 0 & 0 & 1/30 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=2,Y=2$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 1/60 & 1/60 & 1/60 & 0 & 1/60 & 1/60 & 0 & 0 & 1/60  \\
        \hline
    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=0,Y=0$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0.011 & 0.010 & 0.042 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0.045 & 0.059 & 0.069 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0.017 & 0.041 & 0.047 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \vspace{1mm}
    
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=1,Y=1$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0.030 & 0 & 0 & 0.000 & 0 & 0 & 0.000 & 0  \\ 
        $Y_2=1$ & 0 & 0.112 & 0 & 0 & 0.013 & 0 & 0 & 0.033 & 0 \\
        $Y_2=2$ & 0 & 0.111 & 0 & 0 & 0.017 & 0 & 0 & 0.003 & 0  \\
        \hline
    \end{tabular}
    \vspace{1mm}
    
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=2,Y=2$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0.060 & 0.062 & 0.052 & 0.007 & 0.018 & 0.006 & 0.121 & 0.004 & 0.009  \\
        \hline
    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=0,Y=0$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 1/20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 1/20 & 1/20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}   
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=0,Y=1$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 1/30 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 1/30 & 1/30 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=0,Y=2$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1/10  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=1,Y=0$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 1/20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 1/20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=1,Y=1$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 1/15 & 0 & 0 & 1/15 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 1/15 & 0 & 0 & 0 & 0 \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=1,Y=2$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 1/20 & 0 & 0 & 1/20  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=2,Y=0$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 1/20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=2,Y=1$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 1/30 & 1/30 & 0 & 0 & 1/30 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
        \hline
    \end{tabular}
    \\
     \vspace{1mm}
    \begin{tabular}{c|ccc|ccc|ccc}
    \hline
        $X=2,Y=2$ & \multicolumn{3}{c|}{$Y_0=0$} & \multicolumn{3}{c|}{$Y_0=1$} & \multicolumn{3}{c}{$Y_0=2$}\\
        \hline
          & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ & $Y_1=0$ & $Y_1=1$ & $Y_1=2$ \\
         \hline
        $Y_2=0$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
        $Y_2=1$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        $Y_2=2$ & 0 & 0 & 0 & 0 & 1/30 & 1/30 & 0 & 0 & 1/30  \\
        \hline
    \end{tabular}
\begin{tabular}{c|cccc}
   \multicolumn{5}{c}{Exp.}\\
    \hline
    MAs & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline\hline
    (i) & 3 & 3 & 3 & 3 \\
    (ii) & 3 & 3 & 3 & 3 \\
    (iii) & 3 & 3 & 3 & 3 \\
    (iv) & 3 & 4 & 3 & 3 \\
    \hline
    \end{tabular}
    \\
    \vspace{1mm}
    \begin{tabular}{c|cccc}
    \multicolumn{5}{c}{Obs.}\\
    \hline
    MAs & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline\hline
    (i) & 3 & 3 & 2 & 3 \\
    (ii)  & 3 & 3 & 3 & 2 \\
    (iii) & 3 & 2 & 3 & 2 \\
    (iv) & 2 & 2 & 4 & 2 \\
    \hline
    \end{tabular}
    \\
    \vspace{1mm}
    \begin{tabular}{c|cccc}
    \multicolumn{5}{c}{Both}\\
    \hline
    MAs & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline\hline
    (i) & 3 & 3 & 3 & 3 \\
    (ii) & 4 & 3 & 3 & 3 \\
    (iii) & 3 & 3 & 3 & 3 \\
    (iv) & 3 & 3 & 3 & 2 \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccc}
    \multicolumn{5}{c}{Exp.}\\
    \hline
    MAs & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline\hline
    (i) & 2 & 3 & 2 & 3 \\
    (ii) & 3 & 3 & 3 & 3 \\
    (iii) & 3 & 3 & 2 & 2 \\
    (iv) & 3 & 2 & 2 & 2 \\
    \hline
    \end{tabular}
    \\
    \vspace{1mm}
    \begin{tabular}{c|cccc}
    \multicolumn{5}{c}{Obs.}\\
    \hline
    MAs & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline\hline
    (i) & 2 & 2 & 2 & 2 \\
    (ii) & 2 & 2 & 2 & 2 \\
    (iii) & 2 & 2 & 2 & 2 \\
    (iv) & 2 & 2 & 2 & 3 \\
    \hline
    \end{tabular}
    \\
    \vspace{1mm}
    \begin{tabular}{c|cccc}
    \multicolumn{5}{c}{Both}\\
    \hline
    MAs & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline\hline
    (i) & 2 & 3 & 3 & 3 \\
    (ii) & 3 & 3 & 3 & 2 \\
    (iii) & 3 & 3 & 3 & 3 \\
    (iv) & 3 & 3 & 3 & 3 \\
    \hline
    \end{tabular}
\begin{tabular}{cc|cccc}
    \hline
    MAs & Bounds (Exp.) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline
    \hline
    (i)  & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (i)  & UB & 0.224 [0.100,0.452] & 0.265 [0.200,0.340] & 0.274 [0.245,0.304] & 0.275 [0.268,0.284] \\
    \hline
    (ii) & LB & 0.002 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (ii) & UB & 0.224 [0.100,0.452] & 0.265 [0.200,0.340] & 0.274 [0.245,0.304] & 0.275 [0.268,0.284] \\
    \hline
    (iii) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iii) & UB & 0.163 [0.000,0.400] & 0.167 [0.105,0.235] & 0.166 [0.144,0.186] & 0.167 [0.161,0.175] \\
    \hline
    (iv) & LB & 0.027 [0.000,0.152] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iv) & UB & 0.163 [0.000,0.400] & 0.167 [0.105,0.235] & 0.166 [0.144,0.186] & 0.167 [0.161,0.175] \\
    \hline
    \end{tabular}
    }
    \\
     \vspace{1mm}
    \scalebox{0.9}{
    \begin{tabular}{cc|cccc}
    \hline
    MAs & Bounds (Obs.) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline
    \hline
    (i)  & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (i)  & UB & 0.350 [0.100,0.700] & 0.350 [0.265,0.435] & 0.349 [0.318,0.383] & 0.350 [0.339,0.358] \\
    \hline
    (ii) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (ii) & UB & 0.350 [0.100,0.700] & 0.350 [0.265,0.435] & 0.349 [0.318,0.383] & 0.350 [0.339,0.358] \\
    \hline
    (iii) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iii) & UB & 0.350 [0.100,0.700] & 0.350 [0.265,0.435] & 0.349 [0.318,0.383] & 0.350 [0.339,0.358] \\
    \hline
    (iv) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iv) & UB & 0.350 [0.100,0.700] & 0.350 [0.265,0.435] & 0.349 [0.318,0.383] & 0.350 [0.339,0.358] \\
    \hline
    \end{tabular}
    }
    \\
     \vspace{1mm}
    \scalebox{0.9}{
    \begin{tabular}{cc|cccc}
    \hline
    MAs & Bounds (Both) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline
    \hline
    (i) Li--Pearl & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (i) Li--Pearl & UB & 0.205 [0.000,0.400] & 0.263 [0.200,0.335] & 0.274 [0.245,0.304] & 0.275 [0.268,0.284] \\
    \hline
    (i)  & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (i)  & UB & 0.205 [0.000,0.400] & 0.262 [0.200,0.335] & 0.274 [0.245,0.304] & 0.275 [0.268,0.284] \\
    \hline
    (ii) & LB & 0.015 [0.000,0.100] & 0.000 [0.000,0.005] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (ii) & UB & 0.204 [0.000,0.400] & 0.262 [0.200,0.335] & 0.274 [0.245,0.304] & 0.275 [0.268,0.284] \\
    \hline
    (iii) & LB & 0.003 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iii) & UB & 0.156 [0.000,0.400] & 0.166 [0.105,0.235] & 0.166 [0.144,0.186] & 0.167 [0.161,0.175] \\
    \hline
    (iv) & LB & 0.047 [0.000,0.200] & 0.002 [0.000,0.030] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iv) & UB & 0.151 [0.000,0.400] & 0.166 [0.105,0.235] & 0.166 [0.144,0.186] & 0.167 [0.161,0.175] \\
    \hline
    \end{tabular}
\begin{tabular}{cc|cccc}
    \hline
    MAs & Bounds (Obs.) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline
    \hline
    (i)  & LB & -2.000 [-2.000,-2.000] & -2.000 [-2.000,-2.000] & -2.000 [-2.000,-2.000] & -2.000 [-2.000,-2.000] \\
    (i)  & UB & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] \\
    \hline
    (ii) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (ii) & UB & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] \\
    \hline
    (iii) & LB & -2.000 [-2.000,-2.000] & -2.000 [-2.000,-2.000] & -2.000 [-2.000,-2.000] & -2.000 [-2.000,-2.000] \\
    (iii) & UB & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] \\
    \hline
    (iv) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iv) & UB & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] \\
    \hline
    \end{tabular}
    }
    \\
     \vspace{1mm}
    \scalebox{0.9}{
    \begin{tabular}{cc|cccc}
    \hline
    MAs & Bounds (Both) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline
    \hline
    (i)  & LB & -1.073 [-2.000,0.417] & -1.515 [-2.000,-0.956] & -1.508 [-1.812,-1.251] & -1.501 [-1.582,-1.425] \\
    (i)  & UB & 1.879 [1.000,2.000] & 1.996 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] \\
    \hline
    (ii) & LB & 0.030 [0.000,0.417] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (ii) & UB & 1.083 [0.000,2.000] & 1.822 [1.116,2.000] & 1.963 [1.702,2.000] & 1.999 [1.987,2.000] \\
    \hline
    (iii) & LB & -0.743 [-2.000,1.000] & -1.423 [-2.000,-0.703] & -1.496 [-1.806,-1.215] & -1.501 [-1.582,-1.425] \\
    (iii) & UB & 1.879 [1.000,2.000] & 1.996 [2.000,2.000] & 2.000 [2.000,2.000] & 2.000 [2.000,2.000] \\
    \hline
    (iv) & LB & 0.128 [0.000,1.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iv) & UB & 0.976 [0.000,2.000] & 1.709 [1.032,2.000] & 1.961 [1.702,2.000] & 1.999 [1.987,2.000] \\
    \hline
    \end{tabular}
\begin{tabular}{cc|cccc}
    \hline
    MAs & Bounds (Exp.) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline
    \hline
    (i)  & LB & 0.417 [0.047,0.952] & 0.441 [0.325,0.570] & 0.432 [0.393,0.472] & 0.432 [0.422,0.443] \\
    (i)  & UB & 2.003 [0.900,3.052] & 2.176 [1.803,2.485] & 2.189 [2.077,2.313] & 2.197 [2.151,2.240] \\
    \hline
    (ii) & LB & 0.417 [0.047,0.952] & 0.441 [0.325,0.570] & 0.432 [0.393,0.472] & 0.432 [0.422,0.443] \\
    (ii) & UB & 0.629 [0.048,1.300] & 0.764 [0.539,1.016] & 0.745 [0.659,0.816] & 0.747 [0.725,0.771] \\
    \hline
    (iii) & LB & 0.417 [0.047,0.952] & 0.441 [0.325,0.570] & 0.432 [0.393,0.472] & 0.432 [0.422,0.443] \\
    (iii) & UB & 2.003 [0.900,3.052] & 2.176 [1.803,2.485] & 2.189 [2.077,2.313] & 2.197 [2.151,2.240] \\
    \hline
    (iv) & LB & 0.417 [0.047,0.952] & 0.441 [0.325,0.570] & 0.432 [0.393,0.472] & 0.432 [0.422,0.443] \\
    (iv) & UB & 0.629 [0.048,1.300] & 0.764 [0.539,1.016] & 0.745 [0.659,0.816] & 0.747 [0.725,0.771] \\
    \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.9}{
    \begin{tabular}{cc|cccc}
    \hline
    MAs & Bounds (Obs.) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline
    \hline
    (i)  & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (i)  & UB & 3.136 [2.200,3.700] & 3.094 [2.814,3.370] & 3.100 [2.998,3.175] & 3.102 [3.078,3.125] \\
    \hline
    (ii) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (ii) & UB & 2.284 [1.300,3.100] & 2.278 [1.965,2.625] & 2.299 [2.193,2.414] & 2.301 [2.274,2.330] \\
    \hline
    (iii) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iii) & UB & 3.136 [2.200,3.700] & 3.094 [2.814,3.370] & 3.100 [2.998,3.175] & 3.102 [3.078,3.125] \\
    \hline
    (iv) & LB & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    (iv) & UB & 1.848 [0.947,2.857] & 1.806 [1.460,2.201] & 1.800 [1.718,1.904] & 1.801 [1.769,1.831] \\
    \hline
    \end{tabular}
    }
    \\
     \vspace{1mm}
    \scalebox{0.9}{
    \begin{tabular}{cc|cccc}
    \hline
    MAs & Bounds (Both) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$ \\
    \hline
    \hline
    (i)  & LB & 0.435 [0.047,1.100] & 0.442 [0.325,0.570] & 0.432 [0.393,0.472] & 0.432 [0.422,0.443] \\
    (i)  & UB & 1.913 [0.848,2.952] & 2.170 [1.803,2.485] & 2.189 [2.077,2.313] & 2.197 [2.151,2.240] \\
    \hline
    (ii) & LB & 0.435 [0.048,1.100] & 0.442 [0.325,0.570] & 0.432 [0.393,0.472] & 0.432 [0.422,0.443] \\
    (ii) & UB & 0.617 [0.047,1.300] & 0.762 [0.539,1.016] & 0.745 [0.659,0.816] & 0.747 [0.725,0.771] \\
    \hline
    (iii) & LB & 0.447 [0.047,1.100] & 0.445 [0.325,0.590] & 0.432 [0.393,0.472] & 0.432 [0.422,0.443] \\
    (iii) & UB & 1.811 [0.848,2.700] & 2.125 [1.784,2.425] & 2.186 [2.073,2.307] & 2.197 [2.151,2.240] \\
    \hline
    (iv) & LB & 0.447 [0.047,1.100] & 0.445 [0.325,0.590] & 0.432 [0.393,0.472] & 0.432 [0.422,0.443] \\
    (iv) & UB & 0.613 [0.047,1.300] & 0.762 [0.519,1.016] & 0.745 [0.659,0.816] & 0.747 [0.725,0.771] \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccc}
    \hline
    Bounds (Both) & $N=10$ & $N=100$ & $N=1000$ & $N=10000$  \\
    \hline
    \hline
    LB (\citep{ALi2024}) & 0.056 [0.000,0.300] & 0.003 [0.000,0.025] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    UB (\citep{ALi2024}) & 0.426 [0.100,0.700] & 0.501 [0.410,0.570] & 0.517 [0.485,0.549] & 0.514 [0.505,0.526] \\
    \hline
    LB & 0.056 [0.000,0.300] & 0.003 [0.000,0.025] & 0.000 [0.000,0.000] & 0.000 [0.000,0.000] \\
    UB & 0.389 [0.100,0.600] & 0.414 [0.305,0.508] & 0.426 [0.387,0.451] & 0.426 [0.411,0.435] \\
    \hline
    \end{tabular}
\begin{tabular}{cc|cc}
    \hline
   Data & $L$ & LB & UB \\
    \hline\hline
    Obs & (All) & 0.000 [0.000, 0.000] & 0.351 [0.326, 0.374] \\
    \hline
    Exp. \& Both & 0.00 & 0.000 [0.000, 0.000] & 0.274 [0.250, 0.301] \\
    Exp. \& Both & 0.70 & 0.000 [0.000, 0.000] & 0.274 [0.250, 0.301] \\
    Exp. \& Both & 0.75 & 0.000 [0.000, 0.000] & 0.274 [0.250, 0.301] \\
    Exp. \& Both & 0.80 & 0.000 [0.000, 0.000] & 0.274 [0.250, 0.301] \\
    Exp. \& Both & 0.85 & 0.000 [0.000, 0.000] & 0.274 [0.250, 0.301] \\
    Exp. \& Both & 0.86 & 0.000 [0.000, 0.000] & 0.274 [0.250, 0.301] \\
    Exp. \& Both & 0.87 & 0.000 [0.000, 0.000] & 0.274 [0.250, 0.300] \\
    Exp. \& Both & 0.88 & 0.000 [0.000, 0.000] & 0.273 [0.250, 0.294] \\
    Exp. \& Both & 0.89 & 0.000 [0.000, 0.000] & 0.270 [0.250, 0.291] \\
    Exp. \& Both & 0.90 & 0.000 [0.000, 0.000] & 0.264 [0.245, 0.286] \\
    Exp. \& Both & 0.91 & 0.000 [0.000, 0.000] & 0.255 [0.235, 0.276] \\
    Exp. \& Both & 0.92 & 0.000 [0.000, 0.000] & 0.245 [0.225, 0.266] \\
    Exp. \& Both & 0.93 & 0.000 [0.000, 0.000] & 0.235 [0.215, 0.256] \\
    Exp. \& Both & 0.94 & 0.000 [0.000, 0.000] & 0.225 [0.205, 0.246] \\
    Exp. \& Both & 0.95 & 0.000 [0.000, 0.000] & 0.215 [0.195, 0.236] \\
    Exp. \& Both & 0.96 & 0.000 [0.000, 0.000] & 0.205 [0.185, 0.226] \\
    Exp. \& Both & 0.97 & 0.000 [0.000, 0.000] & 0.195 [0.175, 0.216] \\
    Exp. \& Both & 0.98 & 0.000 [0.000, 0.000] & 0.185 [0.165, 0.206] \\
    Exp. \& Both & 0.99 & 0.000 [0.000, 0.000] & 0.175 [0.155, 0.196] \\
    Exp. \& Both & 1.00 & 0.000 [0.000, 0.000] & 0.165 [0.145, 0.186] \\
    \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.900$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.001 [0.000, 0.008] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] \\
    $L_1 = 0.900$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.925$ & LB & 0.000 [0.000, 0.000] & 0.001 [0.000, 0.008] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] \\
    $L_1 = 0.925$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.950$ & LB & 0.001 [0.000, 0.008] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] \\
    $L_1 = 0.950$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.975$ & LB & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] & 0.108 [0.087, 0.133] \\
    $L_1 = 0.975$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 1.000$ & LB & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] & 0.108 [0.087, 0.133] & 0.133 [0.112, 0.158] \\
    $L_1 = 1.000$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    \end{tabular}

    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.925$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.001 [0.000, 0.008] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] \\
    $L_1 = 0.900$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.925$ & LB & 0.001 [0.000, 0.008] & 0.001 [0.000, 0.008] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] \\
    $L_1 = 0.925$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.950$ & LB & 0.009 [0.000, 0.033] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] \\
    $L_1 = 0.950$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.975$ & LB & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] & 0.108 [0.087, 0.133] \\
    $L_1 = 0.975$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 1.000$ & LB & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] & 0.108 [0.087, 0.133] & 0.133 [0.112, 0.158] \\
    $L_1 = 1.000$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    \end{tabular}

    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.950$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.001 [0.000, 0.008] & 0.001 [0.000, 0.008] & 0.001 [0.000, 0.008] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] \\
    $L_1 = 0.900$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.925$ & LB & 0.009 [0.000, 0.033] & 0.009 [0.000, 0.033] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] \\
    $L_1 = 0.925$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.950$ & LB & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] \\
    $L_1 = 0.950$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.975$ & LB & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] & 0.108 [0.087, 0.133] \\
    $L_1 = 0.975$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 1.000$ & LB & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] & 0.108 [0.087, 0.133] & 0.133 [0.112, 0.158] \\
    $L_1 = 1.000$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.975$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.009 [0.000, 0.033] & 0.009 [0.000, 0.033] & 0.009 [0.000, 0.033] & 0.009 [0.000, 0.033] & 0.033 [0.012, 0.058] \\
    $L_1 = 0.900$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.925$ & LB & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.058 [0.037, 0.083] \\
    $L_1 = 0.925$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.950$ & LB & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.083 [0.062, 0.108] \\
    $L_1 = 0.950$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.975$ & LB & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] & 0.108 [0.087, 0.133] \\
    $L_1 = 0.975$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 1.000$ & LB & 0.108 [0.087, 0.133] & 0.108 [0.087, 0.133] & 0.108 [0.087, 0.133] & 0.108 [0.087, 0.133] & 0.133 [0.112, 0.158] \\
    $L_1 = 1.000$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 1.000$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] & 0.033 [0.012, 0.058] \\
    $L_1 = 0.900$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.925$ & LB & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] & 0.058 [0.037, 0.083] \\
    $L_1 = 0.925$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.950$ & LB & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] & 0.083 [0.062, 0.108] \\
    $L_1 = 0.950$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 0.975$ & LB & 0.108 [0.087, 0.133] & 0.108 [0.087, 0.133] & 0.108 [0.087, 0.133] & 0.108 [0.087, 0.133] & 0.108 [0.087, 0.133] \\
    $L_1 = 0.975$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    $L_1 = 1.000$ & LB & 0.133 [0.112, 0.158] & 0.133 [0.112, 0.158] & 0.133 [0.112, 0.158] & 0.133 [0.112, 0.158] & 0.133 [0.112, 0.158] \\
    $L_1 = 1.000$ & UB & 0.233 [0.212, 0.258] & 0.208 [0.187, 0.233] & 0.183 [0.162, 0.208] & 0.158 [0.137, 0.183] & 0.133 [0.112, 0.158] \\
        \hline
    \end{tabular}
\begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.900$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.929 [-2.000, -1.667] & -1.713 [-1.909, -1.458] & -1.464 [-1.606, -1.250] & -1.214 [-1.303, -1.042] & -0.965 [-1.000, -0.833] \\
    $L_1 = 0.900$ & UB & 1.965 [1.833, 2.000] & 1.965 [1.833, 2.000] & 1.965 [1.833, 2.000] & 1.965 [1.833, 2.000] & 1.965 [1.833, 2.000] \\
        \hline
    $L_1 = 0.925$ & LB & -1.498 [-1.819, -1.250] & -1.498 [-1.819, -1.250] & -1.248 [-1.516, -1.042] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] \\
    $L_1 = 0.925$ & UB & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.925$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.929 [-2.000, -1.667] & -1.713 [-1.909, -1.458] & -1.464 [-1.606, -1.250] & -1.214 [-1.303, -1.042] & -0.965 [-1.000, -0.833] \\
    $L_1 = 0.900$ & UB & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] \\
        \hline
    $L_1 = 0.925$ & LB & -1.498 [-1.819, -1.250] & -1.498 [-1.819, -1.250] & -1.248 [-1.516, -1.042] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] \\
    $L_1 = 0.925$ & UB & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] & 1.749 [1.625, 1.909] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.950$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.929 [-2.000, -1.667] & -1.713 [-1.909, -1.458] & -1.464 [-1.606, -1.250] & -1.214 [-1.303, -1.042] & -0.965 [-1.000, -0.833] \\
    $L_1 = 0.900$ & UB & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] \\
        \hline
    $L_1 = 0.925$ & LB & -1.498 [-1.819, -1.250] & -1.498 [-1.819, -1.250] & -1.248 [-1.516, -1.042] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] \\
    $L_1 = 0.925$ & UB & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.975$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.929 [-2.000, -1.667] & -1.713 [-1.909, -1.458] & -1.464 [-1.606, -1.250] & -1.214 [-1.303, -1.042] & -0.965 [-1.000, -0.833] \\
    $L_1 = 0.900$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 0.925$ & LB & -1.498 [-1.819, -1.250] & -1.498 [-1.819, -1.250] & -1.248 [-1.516, -1.042] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] \\
    $L_1 = 0.925$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 1.000$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.929 [-2.000, -1.667] & -1.713 [-1.909, -1.458] & -1.464 [-1.606, -1.250] & -1.214 [-1.303, -1.042] & -0.965 [-1.000, -0.833] \\
    $L_1 = 0.900$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    $L_1 = 0.925$ & LB & -1.498 [-1.819, -1.250] & -1.498 [-1.819, -1.250] & -1.248 [-1.516, -1.042] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] \\
    $L_1 = 0.925$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    \end{tabular}
\begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.900$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.758 [-2.000, -1.436] & -1.556 [-1.835, -1.241] & -1.307 [-1.546, -1.022] & -1.057 [-1.268, -0.795] & -0.808 [-1.000, -0.564] \\
    $L_1 = 0.900$ & UB & 1.926 [1.767, 2.000] & 1.926 [1.767, 2.000] & 1.926 [1.767, 2.000] & 1.926 [1.767, 2.000] & 1.917 [1.752, 2.000] \\
        \hline
    $L_1 = 0.925$ & LB & -1.475 [-1.769, -1.248] & -1.461 [-1.769, -1.198] & -1.216 [-1.467, -0.998] & -0.966 [-1.164, -0.788] & -0.716 [-0.862, -0.564] \\
    $L_1 = 0.925$ & UB & 1.744 [1.625, 1.909] & 1.744 [1.625, 1.909] & 1.744 [1.625, 1.909] & 1.744 [1.625, 1.909] & 1.727 [1.551, 1.909] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.482 [1.321, 1.606] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.249 [1.208, 1.303] & 1.232 [1.092, 1.303] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 0.999 [1.000, 1.000] & 0.983 [0.844, 1.000] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.925$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.758 [-2.000, -1.436] & -1.556 [-1.835, -1.241] & -1.307 [-1.546, -1.022] & -1.057 [-1.268, -0.795] & -0.808 [-1.000, -0.564] \\
    $L_1 = 0.900$ & UB & 1.745 [1.625, 1.909] & 1.745 [1.625, 1.909] & 1.745 [1.625, 1.909] & 1.745 [1.625, 1.909] & 1.745 [1.625, 1.909] \\
        \hline
    $L_1 = 0.925$ & LB & -1.475 [-1.769, -1.248] & -1.461 [-1.769, -1.198] & -1.216 [-1.467, -0.998] & -0.966 [-1.164, -0.788] & -0.716 [-0.862, -0.564] \\
    $L_1 = 0.925$ & UB & 1.704 [1.540, 1.909] & 1.704 [1.540, 1.909] & 1.704 [1.540, 1.909] & 1.704 [1.540, 1.909] & 1.695 [1.530, 1.909] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.496 [1.416, 1.606] & 1.496 [1.416, 1.606] & 1.496 [1.416, 1.606] & 1.495 [1.413, 1.606] & 1.479 [1.321, 1.606] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.249 [1.208, 1.303] & 1.232 [1.092, 1.303] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 0.999 [1.000, 1.000] & 0.983 [0.844, 1.000] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.950$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.758 [-2.000, -1.436] & -1.556 [-1.835, -1.241] & -1.307 [-1.546, -1.022] & -1.057 [-1.268, -0.795] & -0.808 [-1.000, -0.564] \\
    $L_1 = 0.900$ & UB & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] & 1.499 [1.417, 1.606] \\
        \hline
    $L_1 = 0.925$ & LB & -1.475 [-1.769, -1.248] & -1.461 [-1.769, -1.198] & -1.216 [-1.467, -0.998] & -0.966 [-1.164, -0.788] & -0.716 [-0.862, -0.564] \\
    $L_1 = 0.925$ & UB & 1.496 [1.416, 1.606] & 1.496 [1.416, 1.606] & 1.496 [1.416, 1.606] & 1.496 [1.416, 1.606] & 1.495 [1.413, 1.606] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.454 [1.314, 1.606] & 1.454 [1.314, 1.606] & 1.454 [1.314, 1.606] & 1.454 [1.314, 1.606] & 1.446 [1.292, 1.606] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.246 [1.200, 1.303] & 1.246 [1.200, 1.303] & 1.246 [1.200, 1.303] & 1.246 [1.186, 1.303] & 1.229 [1.092, 1.303] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 0.999 [1.000, 1.000] & 0.983 [0.844, 1.000] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.975$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.758 [-2.000, -1.436] & -1.556 [-1.835, -1.241] & -1.307 [-1.546, -1.022] & -1.057 [-1.268, -0.795] & -0.808 [-1.000, -0.564] \\
    $L_1 = 0.900$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 0.925$ & LB & -1.475 [-1.769, -1.248] & -1.461 [-1.769, -1.198] & -1.216 [-1.467, -0.998] & -0.966 [-1.164, -0.788] & -0.716 [-0.862, -0.564] \\
    $L_1 = 0.925$ & UB & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] & 1.250 [1.208, 1.303] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.246 [1.200, 1.303] & 1.246 [1.200, 1.303] & 1.246 [1.200, 1.303] & 1.246 [1.200, 1.303] & 1.246 [1.186, 1.303] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 1.205 [1.077, 1.303] & 1.205 [1.077, 1.303] & 1.205 [1.077, 1.303] & 1.205 [1.077, 1.303] & 1.196 [1.046, 1.303] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 0.993 [0.908, 1.000] & 0.993 [0.908, 1.000] & 0.993 [0.908, 1.000] & 0.993 [0.908, 1.000] & 0.976 [0.836, 1.000] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 1.000$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & -1.730 [-2.000, -1.384] & -1.506 [-1.813, -1.165] & -1.256 [-1.501, -0.941] & -1.007 [-1.229, -0.730] & -0.757 [-0.959, -0.504] \\
    $L_1 = 0.900$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    $L_1 = 0.925$ & LB & -1.475 [-1.769, -1.248] & -1.454 [-1.769, -1.165] & -1.204 [-1.467, -0.941] & -0.954 [-1.164, -0.730] & -0.705 [-0.862, -0.504] \\
    $L_1 = 0.925$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    $L_1 = 0.950$ & LB & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.998 [-1.213, -0.833] & -0.749 [-0.909, -0.625] & -0.499 [-0.606, -0.417] \\
    $L_1 = 0.950$ & UB & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] & 1.000 [1.000, 1.000] \\
        \hline
    $L_1 = 0.975$ & LB & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.499 [-0.606, -0.417] & -0.250 [-0.303, -0.208] \\
    $L_1 = 0.975$ & UB & 0.993 [0.908, 1.000] & 0.993 [0.908, 1.000] & 0.993 [0.908, 1.000] & 0.993 [0.908, 1.000] & 0.993 [0.908, 1.000] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 0.911 [0.651, 1.000] & 0.911 [0.651, 1.000] & 0.911 [0.651, 1.000] & 0.911 [0.651, 1.000] & 0.911 [0.651, 1.000] \\
        \hline
    \end{tabular}
\begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.900$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.900$ & UB & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] \\
        \hline
    $L_1 = 0.925$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.925$ & UB & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] \\
        \hline
    $L_1 = 0.950$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.950$ & UB & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] \\
        \hline
    $L_1 = 0.975$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.975$ & UB & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] \\
        \hline
    $L_1 = 1.000$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 1.000$ & UB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.925$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.900$ & UB & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.769 [0.742, 0.798] \\
        \hline
    $L_1 = 0.925$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.925$ & UB & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] \\
        \hline
    $L_1 = 0.950$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.950$ & UB & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] \\
        \hline
    $L_1 = 0.975$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.975$ & UB & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] \\
        \hline
    $L_1 = 1.000$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 1.000$ & UB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.950$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.900$ & UB & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.769 [0.742, 0.798] & 0.669 [0.642, 0.698] \\
        \hline
    $L_1 = 0.925$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.925$ & UB & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.619 [0.592, 0.648] \\
        \hline
    $L_1 = 0.950$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.950$ & UB & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] \\
        \hline
    $L_1 = 0.975$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.975$ & UB & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] \\
        \hline
    $L_1 = 1.000$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 1.000$ & UB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.975$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.900$ & UB & 0.869 [0.842, 0.898] & 0.869 [0.842, 0.898] & 0.769 [0.742, 0.798] & 0.669 [0.642, 0.698] & 0.569 [0.542, 0.598] \\
        \hline
    $L_1 = 0.925$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.925$ & UB & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.619 [0.592, 0.648] & 0.519 [0.492, 0.548] \\
        \hline
    $L_1 = 0.950$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.950$ & UB & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.469 [0.442, 0.498] \\
        \hline
    $L_1 = 0.975$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.975$ & UB & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] \\
        \hline
    $L_1 = 1.000$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 1.000$ & UB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 1.000$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.900$ & UB & 0.869 [0.842, 0.898] & 0.769 [0.742, 0.798] & 0.669 [0.642, 0.698] & 0.569 [0.542, 0.598] & 0.469 [0.442, 0.498] \\
        \hline
    $L_1 = 0.925$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.925$ & UB & 0.719 [0.692, 0.748] & 0.719 [0.692, 0.748] & 0.619 [0.592, 0.648] & 0.519 [0.492, 0.548] & 0.419 [0.392, 0.448] \\
        \hline
    $L_1 = 0.950$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.950$ & UB & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.569 [0.542, 0.598] & 0.469 [0.442, 0.498] & 0.369 [0.342, 0.398] \\
        \hline
    $L_1 = 0.975$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 0.975$ & UB & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.419 [0.392, 0.448] & 0.319 [0.292, 0.348] \\
        \hline
    $L_1 = 1.000$ & LB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
    $L_1 = 1.000$ & UB & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] & 0.269 [0.242, 0.298] \\
        \hline
    \end{tabular}
\begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.900$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.900$ & UB & 1.200 [1.175, 1.219] & 1.200 [1.175, 1.219] & 1.197 [1.172, 1.218] & 1.175 [1.149, 1.198] & 1.150 [1.124, 1.173] \\
        \hline
    $L_1 = 0.925$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.925$ & UB & 1.100 [1.075, 1.119] & 1.100 [1.075, 1.119] & 1.097 [1.072, 1.118] & 1.075 [1.049, 1.098] & 1.050 [1.024, 1.073] \\
        \hline
    $L_1 = 0.950$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.950$ & UB & 1.000 [0.975, 1.019] & 1.000 [0.975, 1.019] & 0.997 [0.972, 1.018] & 0.975 [0.949, 0.998] & 0.950 [0.924, 0.973] \\
        \hline
    $L_1 = 0.975$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.975$ & UB & 0.900 [0.875, 0.919] & 0.900 [0.875, 0.919] & 0.897 [0.872, 0.918] & 0.875 [0.849, 0.898] & 0.850 [0.824, 0.873] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 0.800 [0.775, 0.819] & 0.800 [0.775, 0.819] & 0.797 [0.772, 0.818] & 0.775 [0.749, 0.798] & 0.750 [0.724, 0.773] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.925$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.900$ & UB & 1.200 [1.175, 1.219] & 1.197 [1.172, 1.218] & 1.175 [1.149, 1.198] & 1.150 [1.124, 1.173] & 1.075 [1.049, 1.098] \\
        \hline
    $L_1 = 0.925$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.925$ & UB & 1.100 [1.075, 1.119] & 1.100 [1.075, 1.119] & 1.097 [1.072, 1.118] & 1.075 [1.049, 1.098] & 1.050 [1.024, 1.073] \\
        \hline
    $L_1 = 0.950$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.950$ & UB & 1.000 [0.975, 1.019] & 1.000 [0.975, 1.019] & 0.997 [0.972, 1.018] & 0.975 [0.949, 0.998] & 0.950 [0.924, 0.973] \\
        \hline
    $L_1 = 0.975$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.975$ & UB & 0.900 [0.875, 0.919] & 0.900 [0.875, 0.919] & 0.897 [0.872, 0.918] & 0.875 [0.849, 0.898] & 0.850 [0.824, 0.873] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 0.800 [0.775, 0.819] & 0.800 [0.775, 0.819] & 0.797 [0.772, 0.818] & 0.775 [0.749, 0.798] & 0.750 [0.724, 0.773] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.950$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.900$ & UB & 1.197 [1.172, 1.218] & 1.175 [1.149, 1.198] & 1.150 [1.124, 1.173] & 1.075 [1.049, 1.098] & 1.000 [0.974, 1.023] \\
        \hline
    $L_1 = 0.925$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.925$ & UB & 1.100 [1.075, 1.119] & 1.097 [1.072, 1.118] & 1.075 [1.049, 1.098] & 1.050 [1.024, 1.073] & 0.975 [0.949, 0.998] \\
        \hline
    $L_1 = 0.950$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.950$ & UB & 1.000 [0.975, 1.019] & 1.000 [0.975, 1.019] & 0.997 [0.972, 1.018] & 0.975 [0.949, 0.998] & 0.950 [0.924, 0.973] \\
        \hline
    $L_1 = 0.975$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.975$ & UB & 0.900 [0.875, 0.919] & 0.900 [0.875, 0.919] & 0.897 [0.872, 0.918] & 0.875 [0.849, 0.898] & 0.850 [0.824, 0.873] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 0.800 [0.775, 0.819] & 0.800 [0.775, 0.819] & 0.797 [0.772, 0.818] & 0.775 [0.749, 0.798] & 0.750 [0.724, 0.773] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 0.975$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.900$ & UB & 1.175 [1.149, 1.198] & 1.150 [1.124, 1.173] & 1.075 [1.049, 1.098] & 1.000 [0.974, 1.023] & 0.925 [0.899, 0.948] \\
        \hline
    $L_1 = 0.925$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.925$ & UB & 1.097 [1.072, 1.118] & 1.075 [1.049, 1.098] & 1.050 [1.024, 1.073] & 0.975 [0.949, 0.998] & 0.900 [0.874, 0.923] \\
        \hline
    $L_1 = 0.950$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.950$ & UB & 1.000 [0.975, 1.019] & 0.997 [0.972, 1.018] & 0.975 [0.949, 0.998] & 0.950 [0.924, 0.973] & 0.875 [0.849, 0.898] \\
        \hline
    $L_1 = 0.975$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.975$ & UB & 0.900 [0.875, 0.919] & 0.900 [0.875, 0.919] & 0.897 [0.872, 0.918] & 0.875 [0.849, 0.898] & 0.850 [0.824, 0.873] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 0.800 [0.775, 0.819] & 0.800 [0.775, 0.819] & 0.797 [0.772, 0.818] & 0.775 [0.749, 0.798] & 0.750 [0.724, 0.773] \\
        \hline
    \end{tabular}
    }
    \\
    \vspace{1mm}
    \scalebox{0.85}{
    \begin{tabular}{cc|c|c|c|c|c}
    \multicolumn{7}{c}{$L_3 = 1.000$} \\
    \hline
    & & $L_2 = 0.900$ & $L_2 = 0.925$ & $L_2 = 0.950$ & $L_2 = 0.975$ & $L_2 = 1.000$ \\
    \hline
    $L_1 = 0.900$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.900$ & UB & 1.150 [1.124, 1.173] & 1.075 [1.049, 1.098] & 1.000 [0.974, 1.023] & 0.925 [0.899, 0.948] & 0.850 [0.824, 0.873] \\
        \hline
    $L_1 = 0.925$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.925$ & UB & 1.075 [1.049, 1.098] & 1.050 [1.024, 1.073] & 0.975 [0.949, 0.998] & 0.900 [0.874, 0.923] & 0.825 [0.799, 0.848] \\
        \hline
    $L_1 = 0.950$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.950$ & UB & 0.997 [0.972, 1.018] & 0.975 [0.949, 0.998] & 0.950 [0.924, 0.973] & 0.875 [0.849, 0.898] & 0.800 [0.774, 0.823] \\
        \hline
    $L_1 = 0.975$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 0.975$ & UB & 0.900 [0.875, 0.919] & 0.897 [0.872, 0.918] & 0.875 [0.849, 0.898] & 0.850 [0.824, 0.873] & 0.775 [0.749, 0.798] \\
        \hline
    $L_1 = 1.000$ & LB & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
    $L_1 = 1.000$ & UB & 0.800 [0.775, 0.819] & 0.800 [0.775, 0.819] & 0.797 [0.772, 0.818] & 0.775 [0.749, 0.798] & 0.750 [0.724, 0.773] \\
        \hline
    \end{tabular}

==> E_Y1_Y0_2__Nexp1000_Nobs1000_M100_brokenx_ALLcases.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-28 17:01:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (476.98,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.60,271.18) {Bounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.16,284.77) -- ( 57.03,284.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 97.46,284.77) -- (111.34,284.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.93,284.77) -- (166.81,284.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 7pt off 3pt ,line join=round] (206.96,284.77) -- (220.83,284.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 7pt off 3pt ,line join=round] ( 43.16,262.42) -- ( 57.03,262.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 97.46,262.42) -- (111.34,262.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round] (152.93,262.42) -- (166.81,262.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 58.77,282.36) {LB (Exp.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.07,282.36) {UB (Exp.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.55,282.36) {LB (Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (222.57,282.36) {UB (Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 58.77,260.01) {LB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.07,260.01) {UB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.55,260.01) {True};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.16,271.18) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (323.60,277.29) rectangle (328.21,281.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (368.94,277.29) rectangle (373.56,281.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (413.65,277.29) rectangle (418.26,281.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (323.60,265.29) rectangle (328.21,269.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (368.94,265.29) rectangle (373.56,269.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (413.65,265.29) rectangle (418.26,269.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.65,277.18) {LB (Exp.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.00,277.18) {UB (Exp.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (419.71,277.18) {LB (Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.65,265.18) {UB (Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.00,265.18) {LB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (419.71,265.18) {UB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,258.11);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (476.98,258.11);
\end{scope}
\begin{scope}
\path[clip] ( 16.98, 34.73) rectangle (470.98,252.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.98, 34.73) rectangle (470.98,252.11);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 16.98, 42.36) --
	(470.98, 42.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 16.98,102.13) --
	(470.98,102.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 16.98,161.91) --
	(470.98,161.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 16.98,221.68) --
	(470.98,221.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 16.98, 34.73) --
	( 16.98,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 34.73) --
	( 83.75,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.48, 34.73) --
	(130.48,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.88, 34.73) --
	(175.88,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.28, 34.73) --
	(221.28,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.68, 34.73) --
	(266.68,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (312.08, 34.73) --
	(312.08,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.48, 34.73) --
	(357.48,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (402.88, 34.73) --
	(402.88,252.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.28, 34.73) --
	(448.28,252.11);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor,fill opacity=0.22] ( 16.98, 70.67) --
	(110.45, 70.67) --
	(117.13, 70.67) --
	(123.80, 70.67) --
	(130.48, 70.67) --
	(153.18, 70.67) --
	(175.88, 70.67) --
	(198.58, 70.67) --
	(221.28, 70.67) --
	(243.98, 70.67) --
	(266.68, 70.67) --
	(289.38, 70.67) --
	(312.08, 70.67) --
	(334.78, 70.67) --
	(357.48, 70.67) --
	(380.18, 70.67) --
	(402.88, 70.67) --
	(425.58, 70.67) --
	(448.28, 70.67) --
	(470.98, 70.67) --
	(470.98, 65.82) --
	(448.28, 65.82) --
	(425.58, 65.82) --
	(402.88, 65.82) --
	(380.18, 65.82) --
	(357.48, 65.82) --
	(334.78, 65.82) --
	(312.08, 65.82) --
	(289.38, 65.82) --
	(266.68, 65.82) --
	(243.98, 65.82) --
	(221.28, 65.82) --
	(198.58, 65.82) --
	(175.88, 65.82) --
	(153.18, 65.82) --
	(130.48, 65.82) --
	(123.80, 65.82) --
	(117.13, 65.82) --
	(110.45, 65.82) --
	( 16.98, 65.82) --
	cycle;

\path[] ( 16.98, 70.67) --
	(110.45, 70.67) --
	(117.13, 70.67) --
	(123.80, 70.67) --
	(130.48, 70.67) --
	(153.18, 70.67) --
	(175.88, 70.67) --
	(198.58, 70.67) --
	(221.28, 70.67) --
	(243.98, 70.67) --
	(266.68, 70.67) --
	(289.38, 70.67) --
	(312.08, 70.67) --
	(334.78, 70.67) --
	(357.48, 70.67) --
	(380.18, 70.67) --
	(402.88, 70.67) --
	(425.58, 70.67) --
	(448.28, 70.67) --
	(470.98, 70.67);

\path[] (470.98, 65.82) --
	(448.28, 65.82) --
	(425.58, 65.82) --
	(402.88, 65.82) --
	(380.18, 65.82) --
	(357.48, 65.82) --
	(334.78, 65.82) --
	(312.08, 65.82) --
	(289.38, 65.82) --
	(266.68, 65.82) --
	(243.98, 65.82) --
	(221.28, 65.82) --
	(198.58, 65.82) --
	(175.88, 65.82) --
	(153.18, 65.82) --
	(130.48, 65.82) --
	(123.80, 65.82) --
	(117.13, 65.82) --
	(110.45, 65.82) --
	( 16.98, 65.82);

\path[fill=fillColor,fill opacity=0.22] ( 16.98, 70.67) --
	(110.45, 70.67) --
	(117.13, 70.67) --
	(123.80, 70.67) --
	(130.48, 70.67) --
	(153.18, 70.67) --
	(175.88, 70.67) --
	(198.58, 70.67) --
	(221.28, 70.67) --
	(243.98, 70.67) --
	(266.68, 70.67) --
	(289.38, 70.67) --
	(312.08, 70.67) --
	(334.78, 70.67) --
	(357.48, 70.67) --
	(380.18, 70.67) --
	(402.88, 70.67) --
	(425.58, 70.67) --
	(448.28, 70.67) --
	(470.98, 70.67) --
	(470.98, 65.82) --
	(448.28, 65.82) --
	(425.58, 65.82) --
	(402.88, 65.82) --
	(380.18, 65.82) --
	(357.48, 65.82) --
	(334.78, 65.82) --
	(312.08, 65.82) --
	(289.38, 65.82) --
	(266.68, 65.82) --
	(243.98, 65.82) --
	(221.28, 65.82) --
	(198.58, 65.82) --
	(175.88, 65.82) --
	(153.18, 65.82) --
	(130.48, 65.82) --
	(123.80, 65.82) --
	(117.13, 65.82) --
	(110.45, 65.82) --
	( 16.98, 65.82) --
	cycle;

\path[] ( 16.98, 70.67) --
	(110.45, 70.67) --
	(117.13, 70.67) --
	(123.80, 70.67) --
	(130.48, 70.67) --
	(153.18, 70.67) --
	(175.88, 70.67) --
	(198.58, 70.67) --
	(221.28, 70.67) --
	(243.98, 70.67) --
	(266.68, 70.67) --
	(289.38, 70.67) --
	(312.08, 70.67) --
	(334.78, 70.67) --
	(357.48, 70.67) --
	(380.18, 70.67) --
	(402.88, 70.67) --
	(425.58, 70.67) --
	(448.28, 70.67) --
	(470.98, 70.67);

\path[] (470.98, 65.82) --
	(448.28, 65.82) --
	(425.58, 65.82) --
	(402.88, 65.82) --
	(380.18, 65.82) --
	(357.48, 65.82) --
	(334.78, 65.82) --
	(312.08, 65.82) --
	(289.38, 65.82) --
	(266.68, 65.82) --
	(243.98, 65.82) --
	(221.28, 65.82) --
	(198.58, 65.82) --
	(175.88, 65.82) --
	(153.18, 65.82) --
	(130.48, 65.82) --
	(123.80, 65.82) --
	(117.13, 65.82) --
	(110.45, 65.82) --
	( 16.98, 65.82);
\definecolor{fillColor}{RGB}{181,181,181}

\path[fill=fillColor,fill opacity=0.22] ( 16.98, 42.36) --
	(110.45, 42.36) --
	(117.13, 42.36) --
	(123.80, 42.36) --
	(130.48, 42.36) --
	(153.18, 42.36) --
	(175.88, 42.36) --
	(198.58, 42.36) --
	(221.28, 42.36) --
	(243.98, 42.36) --
	(266.68, 42.36) --
	(289.38, 42.36) --
	(312.08, 42.36) --
	(334.78, 42.36) --
	(357.48, 42.36) --
	(380.18, 42.36) --
	(402.88, 42.36) --
	(425.58, 42.36) --
	(448.28, 42.36) --
	(470.98, 42.36) --
	(470.98, 42.36) --
	(448.28, 42.36) --
	(425.58, 42.36) --
	(402.88, 42.36) --
	(380.18, 42.36) --
	(357.48, 42.36) --
	(334.78, 42.36) --
	(312.08, 42.36) --
	(289.38, 42.36) --
	(266.68, 42.36) --
	(243.98, 42.36) --
	(221.28, 42.36) --
	(198.58, 42.36) --
	(175.88, 42.36) --
	(153.18, 42.36) --
	(130.48, 42.36) --
	(123.80, 42.36) --
	(117.13, 42.36) --
	(110.45, 42.36) --
	( 16.98, 42.36) --
	cycle;

\path[] ( 16.98, 42.36) --
	(110.45, 42.36) --
	(117.13, 42.36) --
	(123.80, 42.36) --
	(130.48, 42.36) --
	(153.18, 42.36) --
	(175.88, 42.36) --
	(198.58, 42.36) --
	(221.28, 42.36) --
	(243.98, 42.36) --
	(266.68, 42.36) --
	(289.38, 42.36) --
	(312.08, 42.36) --
	(334.78, 42.36) --
	(357.48, 42.36) --
	(380.18, 42.36) --
	(402.88, 42.36) --
	(425.58, 42.36) --
	(448.28, 42.36) --
	(470.98, 42.36);

\path[] (470.98, 42.36) --
	(448.28, 42.36) --
	(425.58, 42.36) --
	(402.88, 42.36) --
	(380.18, 42.36) --
	(357.48, 42.36) --
	(334.78, 42.36) --
	(312.08, 42.36) --
	(289.38, 42.36) --
	(266.68, 42.36) --
	(243.98, 42.36) --
	(221.28, 42.36) --
	(198.58, 42.36) --
	(175.88, 42.36) --
	(153.18, 42.36) --
	(130.48, 42.36) --
	(123.80, 42.36) --
	(117.13, 42.36) --
	(110.45, 42.36) --
	( 16.98, 42.36);
\definecolor{fillColor}{RGB}{140,140,140}

\path[fill=fillColor,fill opacity=0.22] ( 16.98,182.18) --
	(110.45,181.68) --
	(117.13,177.76) --
	(123.80,171.78) --
	(130.48,162.10) --
	(153.18,158.82) --
	(175.88,154.50) --
	(198.58,149.72) --
	(221.28,144.94) --
	(243.98,140.15) --
	(266.68,135.37) --
	(289.38,130.59) --
	(312.08,125.81) --
	(334.78,121.03) --
	(357.48,116.24) --
	(380.18,111.46) --
	(402.88,106.68) --
	(425.58,101.90) --
	(448.28, 97.12) --
	(470.98, 92.33) --
	(470.98, 81.87) --
	(448.28, 86.65) --
	(425.58, 91.43) --
	(402.88, 96.21) --
	(380.18,100.99) --
	(357.48,105.78) --
	(334.78,110.56) --
	(312.08,115.34) --
	(289.38,120.12) --
	(266.68,124.90) --
	(243.98,129.69) --
	(221.28,134.47) --
	(198.58,139.25) --
	(175.88,143.88) --
	(153.18,148.45) --
	(130.48,150.16) --
	(123.80,156.14) --
	(117.13,162.11) --
	(110.45,166.30) --
	( 16.98,166.30) --
	cycle;

\path[] ( 16.98,182.18) --
	(110.45,181.68) --
	(117.13,177.76) --
	(123.80,171.78) --
	(130.48,162.10) --
	(153.18,158.82) --
	(175.88,154.50) --
	(198.58,149.72) --
	(221.28,144.94) --
	(243.98,140.15) --
	(266.68,135.37) --
	(289.38,130.59) --
	(312.08,125.81) --
	(334.78,121.03) --
	(357.48,116.24) --
	(380.18,111.46) --
	(402.88,106.68) --
	(425.58,101.90) --
	(448.28, 97.12) --
	(470.98, 92.33);

\path[] (470.98, 81.87) --
	(448.28, 86.65) --
	(425.58, 91.43) --
	(402.88, 96.21) --
	(380.18,100.99) --
	(357.48,105.78) --
	(334.78,110.56) --
	(312.08,115.34) --
	(289.38,120.12) --
	(266.68,124.90) --
	(243.98,129.69) --
	(221.28,134.47) --
	(198.58,139.25) --
	(175.88,143.88) --
	(153.18,148.45) --
	(130.48,150.16) --
	(123.80,156.14) --
	(117.13,162.11) --
	(110.45,166.30) --
	( 16.98,166.30);

\path[fill=fillColor,fill opacity=0.22] ( 16.98,182.18) --
	(110.45,181.68) --
	(117.13,178.14) --
	(123.80,172.16) --
	(130.48,163.31) --
	(153.18,159.04) --
	(175.88,154.50) --
	(198.58,149.72) --
	(221.28,144.94) --
	(243.98,140.15) --
	(266.68,135.37) --
	(289.38,130.59) --
	(312.08,125.81) --
	(334.78,121.03) --
	(357.48,116.24) --
	(380.18,111.46) --
	(402.88,106.68) --
	(425.58,101.90) --
	(448.28, 97.12) --
	(470.98, 92.33) --
	(470.98, 81.87) --
	(448.28, 86.65) --
	(425.58, 91.43) --
	(402.88, 96.21) --
	(380.18,100.99) --
	(357.48,105.78) --
	(334.78,110.56) --
	(312.08,115.34) --
	(289.38,120.12) --
	(266.68,124.90) --
	(243.98,129.69) --
	(221.28,134.47) --
	(198.58,139.25) --
	(175.88,143.88) --
	(153.18,148.45) --
	(130.48,150.16) --
	(123.80,156.14) --
	(117.13,162.11) --
	(110.45,166.30) --
	( 16.98,166.30) --
	cycle;

\path[] ( 16.98,182.18) --
	(110.45,181.68) --
	(117.13,178.14) --
	(123.80,172.16) --
	(130.48,163.31) --
	(153.18,159.04) --
	(175.88,154.50) --
	(198.58,149.72) --
	(221.28,144.94) --
	(243.98,140.15) --
	(266.68,135.37) --
	(289.38,130.59) --
	(312.08,125.81) --
	(334.78,121.03) --
	(357.48,116.24) --
	(380.18,111.46) --
	(402.88,106.68) --
	(425.58,101.90) --
	(448.28, 97.12) --
	(470.98, 92.33);

\path[] (470.98, 81.87) --
	(448.28, 86.65) --
	(425.58, 91.43) --
	(402.88, 96.21) --
	(380.18,100.99) --
	(357.48,105.78) --
	(334.78,110.56) --
	(312.08,115.34) --
	(289.38,120.12) --
	(266.68,124.90) --
	(243.98,129.69) --
	(221.28,134.47) --
	(198.58,139.25) --
	(175.88,143.88) --
	(153.18,148.45) --
	(130.48,150.16) --
	(123.80,156.14) --
	(117.13,162.11) --
	(110.45,166.30) --
	( 16.98,166.30);
\definecolor{fillColor}{RGB}{168,168,168}

\path[fill=fillColor,fill opacity=0.22] ( 16.98,233.04) --
	(110.45,223.45) --
	(117.13,214.48) --
	(123.80,203.42) --
	(130.48,191.47) --
	(153.18,189.08) --
	(175.88,186.68) --
	(198.58,184.29) --
	(221.28,181.90) --
	(243.98,179.51) --
	(266.68,177.12) --
	(289.38,174.73) --
	(312.08,172.34) --
	(334.78,169.95) --
	(357.48,167.56) --
	(380.18,165.17) --
	(402.88,162.77) --
	(425.58,160.38) --
	(448.28,157.99) --
	(470.98,155.60) --
	(470.98,143.46) --
	(448.28,145.85) --
	(425.58,148.24) --
	(402.88,150.63) --
	(380.18,153.02) --
	(357.48,155.41) --
	(334.78,157.80) --
	(312.08,160.19) --
	(289.38,162.58) --
	(266.68,164.97) --
	(243.98,167.37) --
	(221.28,169.76) --
	(198.58,172.15) --
	(175.88,174.54) --
	(153.18,176.93) --
	(130.48,179.32) --
	(123.80,191.28) --
	(117.13,203.23) --
	(110.45,213.58) --
	( 16.98,223.26) --
	cycle;

\path[] ( 16.98,233.04) --
	(110.45,223.45) --
	(117.13,214.48) --
	(123.80,203.42) --
	(130.48,191.47) --
	(153.18,189.08) --
	(175.88,186.68) --
	(198.58,184.29) --
	(221.28,181.90) --
	(243.98,179.51) --
	(266.68,177.12) --
	(289.38,174.73) --
	(312.08,172.34) --
	(334.78,169.95) --
	(357.48,167.56) --
	(380.18,165.17) --
	(402.88,162.77) --
	(425.58,160.38) --
	(448.28,157.99) --
	(470.98,155.60);

\path[] (470.98,143.46) --
	(448.28,145.85) --
	(425.58,148.24) --
	(402.88,150.63) --
	(380.18,153.02) --
	(357.48,155.41) --
	(334.78,157.80) --
	(312.08,160.19) --
	(289.38,162.58) --
	(266.68,164.97) --
	(243.98,167.37) --
	(221.28,169.76) --
	(198.58,172.15) --
	(175.88,174.54) --
	(153.18,176.93) --
	(130.48,179.32) --
	(123.80,191.28) --
	(117.13,203.23) --
	(110.45,213.58) --
	( 16.98,223.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 16.98, 68.36) --
	(110.45, 68.36) --
	(117.13, 68.36) --
	(123.80, 68.36) --
	(130.48, 68.36) --
	(153.18, 68.36) --
	(175.88, 68.36) --
	(198.58, 68.36) --
	(221.28, 68.36) --
	(243.98, 68.36) --
	(266.68, 68.36) --
	(289.38, 68.36) --
	(312.08, 68.36) --
	(334.78, 68.36) --
	(357.48, 68.36) --
	(380.18, 68.36) --
	(402.88, 68.36) --
	(425.58, 68.36) --
	(448.28, 68.36) --
	(470.98, 68.36);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 16.98, 68.36) --
	(110.45, 68.36) --
	(117.13, 68.36) --
	(123.80, 68.36) --
	(130.48, 68.36) --
	(153.18, 68.36) --
	(175.88, 68.36) --
	(198.58, 68.36) --
	(221.28, 68.36) --
	(243.98, 68.36) --
	(266.68, 68.36) --
	(289.38, 68.36) --
	(312.08, 68.36) --
	(334.78, 68.36) --
	(357.48, 68.36) --
	(380.18, 68.36) --
	(402.88, 68.36) --
	(425.58, 68.36) --
	(448.28, 68.36) --
	(470.98, 68.36);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 16.98, 42.36) --
	(110.45, 42.36) --
	(117.13, 42.36) --
	(123.80, 42.36) --
	(130.48, 42.36) --
	(153.18, 42.36) --
	(175.88, 42.36) --
	(198.58, 42.36) --
	(221.28, 42.36) --
	(243.98, 42.36) --
	(266.68, 42.36) --
	(289.38, 42.36) --
	(312.08, 42.36) --
	(334.78, 42.36) --
	(357.48, 42.36) --
	(380.18, 42.36) --
	(402.88, 42.36) --
	(425.58, 42.36) --
	(448.28, 42.36) --
	(470.98, 42.36);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 16.98,173.64) --
	(110.45,173.58) --
	(117.13,170.20) --
	(123.80,164.22) --
	(130.48,157.03) --
	(153.18,153.69) --
	(175.88,149.39) --
	(198.58,144.73) --
	(221.28,139.94) --
	(243.98,135.16) --
	(266.68,130.38) --
	(289.38,125.60) --
	(312.08,120.82) --
	(334.78,116.03) --
	(357.48,111.25) --
	(380.18,106.47) --
	(402.88,101.69) --
	(425.58, 96.91) --
	(448.28, 92.12) --
	(470.98, 87.34);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 16.98,173.64) --
	(110.45,173.58) --
	(117.13,170.34) --
	(123.80,164.38) --
	(130.48,157.19) --
	(153.18,153.74) --
	(175.88,149.41) --
	(198.58,144.73) --
	(221.28,139.94) --
	(243.98,135.16) --
	(266.68,130.38) --
	(289.38,125.60) --
	(312.08,120.82) --
	(334.78,116.03) --
	(357.48,111.25) --
	(380.18,106.47) --
	(402.88,101.69) --
	(425.58, 96.91) --
	(448.28, 92.12) --
	(470.98, 87.34);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 16.98,227.90) --
	(110.45,218.40) --
	(117.13,209.02) --
	(123.80,197.36) --
	(130.48,185.40) --
	(153.18,183.01) --
	(175.88,180.62) --
	(198.58,178.23) --
	(221.28,175.84) --
	(243.98,173.45) --
	(266.68,171.06) --
	(289.38,168.66) --
	(312.08,166.27) --
	(334.78,163.88) --
	(357.48,161.49) --
	(380.18,159.10) --
	(402.88,156.71) --
	(425.58,154.32) --
	(448.28,151.93) --
	(470.98,149.54);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 16.98, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 16.98, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 16.98, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.45, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.45, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (110.45, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.13, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.13, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.13, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.80, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.80, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.80, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.48, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.48, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.48, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.18, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.18, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (153.18, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.88, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.88, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (175.88, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (198.58, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (198.58, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (198.58, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.28, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.28, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.28, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (243.98, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (243.98, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (243.98, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.68, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.68, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.68, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (289.38, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (289.38, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (289.38, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (312.08, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (312.08, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (312.08, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (334.78, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (334.78, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (334.78, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.48, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.48, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (357.48, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (380.18, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (380.18, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (380.18, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (402.88, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (402.88, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (402.88, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (425.58, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (425.58, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (425.58, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (448.28, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (448.28, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (448.28, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (470.98, 68.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (470.98, 42.36) circle (  2.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (470.98, 68.36) circle (  2.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 16.98,173.64) circle (  2.18);

\path[fill=fillColor] ( 16.98,227.90) circle (  2.18);

\path[fill=fillColor] ( 16.98,173.64) circle (  2.18);

\path[fill=fillColor] (110.45,173.58) circle (  2.18);

\path[fill=fillColor] (110.45,218.40) circle (  2.18);

\path[fill=fillColor] (110.45,173.58) circle (  2.18);

\path[fill=fillColor] (117.13,170.34) circle (  2.18);

\path[fill=fillColor] (117.13,209.02) circle (  2.18);

\path[fill=fillColor] (117.13,170.20) circle (  2.18);

\path[fill=fillColor] (123.80,164.38) circle (  2.18);

\path[fill=fillColor] (123.80,197.36) circle (  2.18);

\path[fill=fillColor] (123.80,164.22) circle (  2.18);

\path[fill=fillColor] (130.48,157.19) circle (  2.18);

\path[fill=fillColor] (130.48,185.40) circle (  2.18);

\path[fill=fillColor] (130.48,157.03) circle (  2.18);

\path[fill=fillColor] (153.18,153.74) circle (  2.18);

\path[fill=fillColor] (153.18,183.01) circle (  2.18);

\path[fill=fillColor] (153.18,153.69) circle (  2.18);

\path[fill=fillColor] (175.88,149.41) circle (  2.18);

\path[fill=fillColor] (175.88,180.62) circle (  2.18);

\path[fill=fillColor] (175.88,149.39) circle (  2.18);

\path[fill=fillColor] (198.58,144.73) circle (  2.18);

\path[fill=fillColor] (198.58,178.23) circle (  2.18);

\path[fill=fillColor] (198.58,144.73) circle (  2.18);

\path[fill=fillColor] (221.28,139.94) circle (  2.18);

\path[fill=fillColor] (221.28,175.84) circle (  2.18);

\path[fill=fillColor] (221.28,139.94) circle (  2.18);

\path[fill=fillColor] (243.98,135.16) circle (  2.18);

\path[fill=fillColor] (243.98,173.45) circle (  2.18);

\path[fill=fillColor] (243.98,135.16) circle (  2.18);

\path[fill=fillColor] (266.68,130.38) circle (  2.18);

\path[fill=fillColor] (266.68,171.06) circle (  2.18);

\path[fill=fillColor] (266.68,130.38) circle (  2.18);

\path[fill=fillColor] (289.38,125.60) circle (  2.18);

\path[fill=fillColor] (289.38,168.66) circle (  2.18);

\path[fill=fillColor] (289.38,125.60) circle (  2.18);

\path[fill=fillColor] (312.08,120.82) circle (  2.18);

\path[fill=fillColor] (312.08,166.27) circle (  2.18);

\path[fill=fillColor] (312.08,120.82) circle (  2.18);

\path[fill=fillColor] (334.78,116.03) circle (  2.18);

\path[fill=fillColor] (334.78,163.88) circle (  2.18);

\path[fill=fillColor] (334.78,116.03) circle (  2.18);

\path[fill=fillColor] (357.48,111.25) circle (  2.18);

\path[fill=fillColor] (357.48,161.49) circle (  2.18);

\path[fill=fillColor] (357.48,111.25) circle (  2.18);

\path[fill=fillColor] (380.18,106.47) circle (  2.18);

\path[fill=fillColor] (380.18,159.10) circle (  2.18);

\path[fill=fillColor] (380.18,106.47) circle (  2.18);

\path[fill=fillColor] (402.88,101.69) circle (  2.18);

\path[fill=fillColor] (402.88,156.71) circle (  2.18);

\path[fill=fillColor] (402.88,101.69) circle (  2.18);

\path[fill=fillColor] (425.58, 96.91) circle (  2.18);

\path[fill=fillColor] (425.58,154.32) circle (  2.18);

\path[fill=fillColor] (425.58, 96.91) circle (  2.18);

\path[fill=fillColor] (448.28, 92.12) circle (  2.18);

\path[fill=fillColor] (448.28,151.93) circle (  2.18);

\path[fill=fillColor] (448.28, 92.12) circle (  2.18);

\path[fill=fillColor] (470.98, 87.34) circle (  2.18);

\path[fill=fillColor] (470.98,149.54) circle (  2.18);

\path[fill=fillColor] (470.98, 87.34) circle (  2.18);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 16.98, 77.23) --
	(470.98, 77.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.98, 34.73) rectangle (470.98,252.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 11.58, 39.05) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 11.58, 98.83) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 11.58,158.60) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 11.58,218.38) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.98, 42.36) --
	( 16.98, 42.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.98,102.13) --
	( 16.98,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.98,161.91) --
	( 16.98,161.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.98,221.68) --
	( 16.98,221.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.98, 31.73) --
	( 16.98, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 31.73) --
	( 83.75, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.48, 31.73) --
	(130.48, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.88, 31.73) --
	(175.88, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.28, 31.73) --
	(221.28, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.68, 31.73) --
	(266.68, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08, 31.73) --
	(312.08, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.48, 31.73) --
	(357.48, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.88, 31.73) --
	(402.88, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.28, 31.73) --
	(448.28, 34.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 16.98, 22.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 83.75, 22.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (130.48, 22.72) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (175.88, 22.72) {0.87};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (221.28, 22.72) {0.89};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (266.68, 22.72) {0.91};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (312.08, 22.72) {0.93};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (357.48, 22.72) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (402.88, 22.72) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (448.28, 22.72) {0.99};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (243.98,  8.65) {L};
\end{scope}
\end{tikzpicture}


==> E_Y1_Y0_X_2_Y_2__Nexp1000_Nobs1000_M100_brokenx_new2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-13 14:46:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (476.98,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 62.82,275.13) {Bounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] (101.19,278.06) -- (115.07,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] (168.69,278.06) -- (182.57,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 7pt off 3pt ,line join=round] (237.70,278.06) -- (251.57,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (305.56,278.06) -- (319.44,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round] (374.93,278.06) -- (388.80,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (122.80,275.13) {LB (Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (190.30,275.13) {UB (Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (259.31,275.13) {LB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (327.17,275.13) {UB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (396.54,275.13) {True};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.56,253.08) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (129.01,252.65) rectangle (135.71,259.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (196.51,252.65) rectangle (203.22,259.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (265.52,252.65) rectangle (272.22,259.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (333.38,252.65) rectangle (340.09,259.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.03,253.08) {LB (Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (214.54,253.08) {UB (Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (283.54,253.08) {LB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (351.41,253.08) {UB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,244.98);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (476.98,244.98);
\end{scope}
\begin{scope}
\path[clip] ( 22.84, 34.73) rectangle (470.98,238.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 22.84, 34.73) rectangle (470.98,238.98);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.84, 41.90) --
	(470.98, 41.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.84, 86.69) --
	(470.98, 86.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.84,131.48) --
	(470.98,131.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.84,176.27) --
	(470.98,176.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.84,221.07) --
	(470.98,221.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.84, 34.73) --
	( 22.84,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.75, 34.73) --
	( 88.75,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.88, 34.73) --
	(134.88,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.69, 34.73) --
	(179.69,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.51, 34.73) --
	(224.51,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32, 34.73) --
	(269.32,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.13, 34.73) --
	(314.13,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.95, 34.73) --
	(358.95,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.76, 34.73) --
	(403.76,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.58, 34.73) --
	(448.58,238.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 22.84, 41.90) -- (470.98, 41.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 22.84,221.07) -- (470.98,221.07);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor,fill opacity=0.22] ( 22.84, 74.75) --
	(115.11, 74.75) --
	(121.70, 74.75) --
	(128.29, 74.75) --
	(134.88, 74.75) --
	(157.28, 74.75) --
	(179.69, 74.75) --
	(202.10, 75.29) --
	(224.51, 77.00) --
	(246.91, 78.92) --
	(269.32, 81.66) --
	(291.73, 85.77) --
	(314.13, 90.16) --
	(336.54, 94.55) --
	(358.95, 98.96) --
	(381.35,103.23) --
	(403.76,108.42) --
	(426.17,115.77) --
	(448.58,123.63) --
	(470.98,131.48) --
	(470.98,131.48) --
	(448.58,120.62) --
	(426.17,109.76) --
	(403.76, 98.89) --
	(381.35, 88.55) --
	(358.95, 79.53) --
	(336.54, 70.73) --
	(314.13, 61.37) --
	(291.73, 55.50) --
	(269.32, 51.14) --
	(246.91, 49.91) --
	(224.51, 48.63) --
	(202.10, 48.63) --
	(179.69, 48.63) --
	(157.28, 48.63) --
	(134.88, 48.63) --
	(128.29, 48.63) --
	(121.70, 48.63) --
	(115.11, 48.63) --
	( 22.84, 48.63) --
	cycle;

\path[] ( 22.84, 74.75) --
	(115.11, 74.75) --
	(121.70, 74.75) --
	(128.29, 74.75) --
	(134.88, 74.75) --
	(157.28, 74.75) --
	(179.69, 74.75) --
	(202.10, 75.29) --
	(224.51, 77.00) --
	(246.91, 78.92) --
	(269.32, 81.66) --
	(291.73, 85.77) --
	(314.13, 90.16) --
	(336.54, 94.55) --
	(358.95, 98.96) --
	(381.35,103.23) --
	(403.76,108.42) --
	(426.17,115.77) --
	(448.58,123.63) --
	(470.98,131.48);

\path[] (470.98,131.48) --
	(448.58,120.62) --
	(426.17,109.76) --
	(403.76, 98.89) --
	(381.35, 88.55) --
	(358.95, 79.53) --
	(336.54, 70.73) --
	(314.13, 61.37) --
	(291.73, 55.50) --
	(269.32, 51.14) --
	(246.91, 49.91) --
	(224.51, 48.63) --
	(202.10, 48.63) --
	(179.69, 48.63) --
	(157.28, 48.63) --
	(134.88, 48.63) --
	(128.29, 48.63) --
	(121.70, 48.63) --
	(115.11, 48.63) --
	( 22.84, 48.63);
\definecolor{fillColor}{RGB}{140,140,140}

\path[fill=fillColor,fill opacity=0.22] ( 22.84,221.07) --
	(115.11,221.07) --
	(121.70,221.07) --
	(128.29,221.07) --
	(134.88,221.07) --
	(157.28,221.07) --
	(179.69,221.07) --
	(202.10,221.07) --
	(224.51,221.07) --
	(246.91,221.07) --
	(269.32,221.07) --
	(291.73,221.07) --
	(314.13,221.07) --
	(336.54,221.07) --
	(358.95,221.07) --
	(381.35,221.07) --
	(403.76,221.07) --
	(426.17,221.07) --
	(448.58,221.07) --
	(470.98,221.07) --
	(470.98,209.55) --
	(448.58,213.73) --
	(426.17,217.92) --
	(403.76,220.02) --
	(381.35,221.07) --
	(358.95,221.07) --
	(336.54,221.07) --
	(314.13,221.07) --
	(291.73,221.07) --
	(269.32,221.07) --
	(246.91,221.07) --
	(224.51,221.07) --
	(202.10,221.07) --
	(179.69,221.07) --
	(157.28,221.07) --
	(134.88,221.07) --
	(128.29,221.07) --
	(121.70,221.07) --
	(115.11,221.07) --
	( 22.84,221.07) --
	cycle;

\path[] ( 22.84,221.07) --
	(115.11,221.07) --
	(121.70,221.07) --
	(128.29,221.07) --
	(134.88,221.07) --
	(157.28,221.07) --
	(179.69,221.07) --
	(202.10,221.07) --
	(224.51,221.07) --
	(246.91,221.07) --
	(269.32,221.07) --
	(291.73,221.07) --
	(314.13,221.07) --
	(336.54,221.07) --
	(358.95,221.07) --
	(381.35,221.07) --
	(403.76,221.07) --
	(426.17,221.07) --
	(448.58,221.07) --
	(470.98,221.07);

\path[] (470.98,209.55) --
	(448.58,213.73) --
	(426.17,217.92) --
	(403.76,220.02) --
	(381.35,221.07) --
	(358.95,221.07) --
	(336.54,221.07) --
	(314.13,221.07) --
	(291.73,221.07) --
	(269.32,221.07) --
	(246.91,221.07) --
	(224.51,221.07) --
	(202.10,221.07) --
	(179.69,221.07) --
	(157.28,221.07) --
	(134.88,221.07) --
	(128.29,221.07) --
	(121.70,221.07) --
	(115.11,221.07) --
	( 22.84,221.07);
\definecolor{fillColor}{RGB}{181,181,181}

\path[fill=fillColor,fill opacity=0.18] ( 22.84, 41.90) rectangle (470.98, 41.90);
\definecolor{fillColor}{RGB}{168,168,168}

\path[fill=fillColor,fill opacity=0.18] ( 22.84,221.07) rectangle (470.98,221.07);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 22.84, 63.89) --
	(115.11, 63.89) --
	(121.70, 63.89) --
	(128.29, 63.89) --
	(134.88, 63.89) --
	(157.28, 63.89) --
	(179.69, 63.89) --
	(202.10, 63.95) --
	(224.51, 64.15) --
	(246.91, 65.13) --
	(269.32, 68.15) --
	(291.73, 72.46) --
	(314.13, 77.29) --
	(336.54, 82.45) --
	(358.95, 88.65) --
	(381.35, 95.99) --
	(403.76,104.40) --
	(426.17,113.34) --
	(448.58,122.40) --
	(470.98,131.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 22.84,221.07) --
	(115.11,221.07) --
	(121.70,221.07) --
	(128.29,221.07) --
	(134.88,221.07) --
	(157.28,221.07) --
	(179.69,221.07) --
	(202.10,221.07) --
	(224.51,221.07) --
	(246.91,221.07) --
	(269.32,221.07) --
	(291.73,221.07) --
	(314.13,221.07) --
	(336.54,221.07) --
	(358.95,221.07) --
	(381.35,221.04) --
	(403.76,220.94) --
	(426.17,220.82) --
	(448.58,220.51) --
	(470.98,219.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 22.84, 63.89) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.11, 63.89) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.70, 63.89) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.29, 63.89) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (134.88, 63.89) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (157.28, 63.89) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (179.69, 63.89) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (202.10, 63.95) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (224.51, 64.15) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.91, 65.13) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (269.32, 68.15) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (291.73, 72.46) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (314.13, 77.29) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (336.54, 82.45) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (358.95, 88.65) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (381.35, 95.99) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (403.76,104.40) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.17,113.34) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (448.58,122.40) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (470.98,131.48) circle (  2.28);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 22.84,221.07) circle (  2.28);

\path[fill=fillColor] (115.11,221.07) circle (  2.28);

\path[fill=fillColor] (121.70,221.07) circle (  2.28);

\path[fill=fillColor] (128.29,221.07) circle (  2.28);

\path[fill=fillColor] (134.88,221.07) circle (  2.28);

\path[fill=fillColor] (157.28,221.07) circle (  2.28);

\path[fill=fillColor] (179.69,221.07) circle (  2.28);

\path[fill=fillColor] (202.10,221.07) circle (  2.28);

\path[fill=fillColor] (224.51,221.07) circle (  2.28);

\path[fill=fillColor] (246.91,221.07) circle (  2.28);

\path[fill=fillColor] (269.32,221.07) circle (  2.28);

\path[fill=fillColor] (291.73,221.07) circle (  2.28);

\path[fill=fillColor] (314.13,221.07) circle (  2.28);

\path[fill=fillColor] (336.54,221.07) circle (  2.28);

\path[fill=fillColor] (358.95,221.07) circle (  2.28);

\path[fill=fillColor] (381.35,221.04) circle (  2.28);

\path[fill=fillColor] (403.76,220.94) circle (  2.28);

\path[fill=fillColor] (426.17,220.82) circle (  2.28);

\path[fill=fillColor] (448.58,220.51) circle (  2.28);

\path[fill=fillColor] (470.98,219.78) circle (  2.28);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 22.84,161.34) --
	(470.98,161.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.84, 34.73) rectangle (470.98,238.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.44, 38.59) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.44, 83.38) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.44,128.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.44,172.97) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.44,217.76) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.84, 41.90) --
	( 22.84, 41.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.84, 86.69) --
	( 22.84, 86.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.84,131.48) --
	( 22.84,131.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.84,176.27) --
	( 22.84,176.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.84,221.07) --
	( 22.84,221.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.84, 31.73) --
	( 22.84, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.75, 31.73) --
	( 88.75, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.88, 31.73) --
	(134.88, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69, 31.73) --
	(179.69, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.51, 31.73) --
	(224.51, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 31.73) --
	(269.32, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.13, 31.73) --
	(314.13, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 31.73) --
	(358.95, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.76, 31.73) --
	(403.76, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.58, 31.73) --
	(448.58, 34.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 22.84, 22.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 88.75, 22.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (134.88, 22.72) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.69, 22.72) {0.87};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (224.51, 22.72) {0.89};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (269.32, 22.72) {0.91};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (314.13, 22.72) {0.93};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (358.95, 22.72) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (403.76, 22.72) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (448.58, 22.72) {0.99};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (246.91,  8.65) {L};
\end{scope}
\end{tikzpicture}


==> P_Y0_0_Y1_0_Y2_1__Nexp1000_Nobs1000_M100_brokenx_new2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-13 14:44:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (476.98,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 42.55,275.13) {Bounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 80.92,278.06) -- ( 94.79,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] (168.69,278.06) -- (182.57,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 7pt off 3pt ,line join=round] (257.97,278.06) -- (271.84,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (325.83,278.06) -- (339.71,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round] (395.20,278.06) -- (409.07,278.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (102.53,275.13) {LB (Exp./Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (190.30,275.13) {UB (Exp./Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (279.58,275.13) {LB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (347.44,275.13) {UB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (416.81,275.13) {True};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 65.29,253.08) {95\% CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (108.74,252.65) rectangle (115.44,259.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (196.51,252.65) rectangle (203.22,259.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (285.79,252.65) rectangle (292.49,259.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (353.65,252.65) rectangle (360.36,259.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (126.76,253.08) {LB (Exp./Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (214.54,253.08) {UB (Exp./Both)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (303.81,253.08) {LB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (371.68,253.08) {UB (Obs.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,244.98);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (476.98,244.98);
\end{scope}
\begin{scope}
\path[clip] ( 25.35, 34.73) rectangle (470.98,238.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.35, 34.73) rectangle (470.98,238.98);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.35, 41.85) --
	(470.98, 41.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.35, 89.51) --
	(470.98, 89.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.35,137.16) --
	(470.98,137.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.35,184.81) --
	(470.98,184.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.35,232.47) --
	(470.98,232.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.35, 34.73) --
	( 25.35,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.89, 34.73) --
	( 90.89,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.76, 34.73) --
	(136.76,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.32, 34.73) --
	(181.32,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.89, 34.73) --
	(225.89,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.45, 34.73) --
	(270.45,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.01, 34.73) --
	(315.01,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.57, 34.73) --
	(359.57,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.14, 34.73) --
	(404.14,238.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.70, 34.73) --
	(448.70,238.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 7pt off 3pt ,line join=round] ( 25.35, 41.85) -- (470.98, 41.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 25.35,208.94) -- (470.98,208.94);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor,fill opacity=0.22] ( 25.35, 41.85) --
	(117.10, 41.85) --
	(123.65, 41.85) --
	(130.21, 41.85) --
	(136.76, 41.85) --
	(159.04, 41.85) --
	(181.32, 41.85) --
	(203.60, 41.85) --
	(225.89, 41.85) --
	(248.17, 41.85) --
	(270.45, 41.85) --
	(292.73, 41.85) --
	(315.01, 41.85) --
	(337.29, 41.85) --
	(359.57, 41.85) --
	(381.86, 41.85) --
	(404.14, 41.85) --
	(426.42, 41.85) --
	(448.70, 41.85) --
	(470.98, 41.85) --
	(470.98, 41.85) --
	(448.70, 41.85) --
	(426.42, 41.85) --
	(404.14, 41.85) --
	(381.86, 41.85) --
	(359.57, 41.85) --
	(337.29, 41.85) --
	(315.01, 41.85) --
	(292.73, 41.85) --
	(270.45, 41.85) --
	(248.17, 41.85) --
	(225.89, 41.85) --
	(203.60, 41.85) --
	(181.32, 41.85) --
	(159.04, 41.85) --
	(136.76, 41.85) --
	(130.21, 41.85) --
	(123.65, 41.85) --
	(117.10, 41.85) --
	( 25.35, 41.85) --
	cycle;

\path[] ( 25.35, 41.85) --
	(117.10, 41.85) --
	(123.65, 41.85) --
	(130.21, 41.85) --
	(136.76, 41.85) --
	(159.04, 41.85) --
	(181.32, 41.85) --
	(203.60, 41.85) --
	(225.89, 41.85) --
	(248.17, 41.85) --
	(270.45, 41.85) --
	(292.73, 41.85) --
	(315.01, 41.85) --
	(337.29, 41.85) --
	(359.57, 41.85) --
	(381.86, 41.85) --
	(404.14, 41.85) --
	(426.42, 41.85) --
	(448.70, 41.85) --
	(470.98, 41.85);

\path[] (470.98, 41.85) --
	(448.70, 41.85) --
	(426.42, 41.85) --
	(404.14, 41.85) --
	(381.86, 41.85) --
	(359.57, 41.85) --
	(337.29, 41.85) --
	(315.01, 41.85) --
	(292.73, 41.85) --
	(270.45, 41.85) --
	(248.17, 41.85) --
	(225.89, 41.85) --
	(203.60, 41.85) --
	(181.32, 41.85) --
	(159.04, 41.85) --
	(136.76, 41.85) --
	(130.21, 41.85) --
	(123.65, 41.85) --
	(117.10, 41.85) --
	( 25.35, 41.85);
\definecolor{fillColor}{RGB}{140,140,140}

\path[fill=fillColor,fill opacity=0.22] ( 25.35,185.29) --
	(117.10,185.29) --
	(123.65,185.29) --
	(130.21,185.29) --
	(136.76,185.29) --
	(159.04,185.29) --
	(181.32,184.59) --
	(203.60,182.00) --
	(225.89,180.30) --
	(248.17,177.92) --
	(270.45,173.15) --
	(292.73,168.38) --
	(315.01,163.62) --
	(337.29,158.85) --
	(359.57,154.09) --
	(381.86,149.32) --
	(404.14,144.56) --
	(426.42,139.79) --
	(448.70,135.03) --
	(470.98,130.26) --
	(470.98,110.93) --
	(448.70,115.69) --
	(426.42,120.46) --
	(404.14,125.22) --
	(381.86,129.99) --
	(359.57,134.75) --
	(337.29,139.52) --
	(315.01,144.28) --
	(292.73,149.05) --
	(270.45,153.81) --
	(248.17,158.58) --
	(225.89,160.96) --
	(203.60,160.96) --
	(181.32,160.96) --
	(159.04,160.96) --
	(136.76,160.96) --
	(130.21,160.96) --
	(123.65,160.96) --
	(117.10,160.96) --
	( 25.35,160.96) --
	cycle;

\path[] ( 25.35,185.29) --
	(117.10,185.29) --
	(123.65,185.29) --
	(130.21,185.29) --
	(136.76,185.29) --
	(159.04,185.29) --
	(181.32,184.59) --
	(203.60,182.00) --
	(225.89,180.30) --
	(248.17,177.92) --
	(270.45,173.15) --
	(292.73,168.38) --
	(315.01,163.62) --
	(337.29,158.85) --
	(359.57,154.09) --
	(381.86,149.32) --
	(404.14,144.56) --
	(426.42,139.79) --
	(448.70,135.03) --
	(470.98,130.26);

\path[] (470.98,110.93) --
	(448.70,115.69) --
	(426.42,120.46) --
	(404.14,125.22) --
	(381.86,129.99) --
	(359.57,134.75) --
	(337.29,139.52) --
	(315.01,144.28) --
	(292.73,149.05) --
	(270.45,153.81) --
	(248.17,158.58) --
	(225.89,160.96) --
	(203.60,160.96) --
	(181.32,160.96) --
	(159.04,160.96) --
	(136.76,160.96) --
	(130.21,160.96) --
	(123.65,160.96) --
	(117.10,160.96) --
	( 25.35,160.96);
\definecolor{fillColor}{RGB}{181,181,181}

\path[fill=fillColor,fill opacity=0.18] ( 25.35, 41.85) rectangle (470.98, 41.85);
\definecolor{fillColor}{RGB}{168,168,168}

\path[fill=fillColor,fill opacity=0.18] ( 25.35,197.18) rectangle (470.98,219.92);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.35, 41.85) --
	(117.10, 41.85) --
	(123.65, 41.85) --
	(130.21, 41.85) --
	(136.76, 41.85) --
	(159.04, 41.85) --
	(181.32, 41.85) --
	(203.60, 41.85) --
	(225.89, 41.85) --
	(248.17, 41.85) --
	(270.45, 41.85) --
	(292.73, 41.85) --
	(315.01, 41.85) --
	(337.29, 41.85) --
	(359.57, 41.85) --
	(381.86, 41.85) --
	(404.14, 41.85) --
	(426.42, 41.85) --
	(448.70, 41.85) --
	(470.98, 41.85);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 25.35,172.30) --
	(117.10,172.30) --
	(123.65,172.30) --
	(130.21,172.30) --
	(136.76,172.30) --
	(159.04,172.30) --
	(181.32,172.26) --
	(203.60,171.93) --
	(225.89,170.72) --
	(248.17,167.64) --
	(270.45,163.13) --
	(292.73,158.37) --
	(315.01,153.61) --
	(337.29,148.84) --
	(359.57,144.08) --
	(381.86,139.31) --
	(404.14,134.55) --
	(426.42,129.78) --
	(448.70,125.02) --
	(470.98,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 25.35, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.10, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.65, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (130.21, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (136.76, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.04, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (181.32, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (203.60, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (225.89, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.17, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (270.45, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (292.73, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (315.01, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (337.29, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (359.57, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (381.86, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (404.14, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.42, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (448.70, 41.85) circle (  2.28);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (470.98, 41.85) circle (  2.28);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 25.35,172.30) circle (  2.28);

\path[fill=fillColor] (117.10,172.30) circle (  2.28);

\path[fill=fillColor] (123.65,172.30) circle (  2.28);

\path[fill=fillColor] (130.21,172.30) circle (  2.28);

\path[fill=fillColor] (136.76,172.30) circle (  2.28);

\path[fill=fillColor] (159.04,172.30) circle (  2.28);

\path[fill=fillColor] (181.32,172.26) circle (  2.28);

\path[fill=fillColor] (203.60,171.93) circle (  2.28);

\path[fill=fillColor] (225.89,170.72) circle (  2.28);

\path[fill=fillColor] (248.17,167.64) circle (  2.28);

\path[fill=fillColor] (270.45,163.13) circle (  2.28);

\path[fill=fillColor] (292.73,158.37) circle (  2.28);

\path[fill=fillColor] (315.01,153.61) circle (  2.28);

\path[fill=fillColor] (337.29,148.84) circle (  2.28);

\path[fill=fillColor] (359.57,144.08) circle (  2.28);

\path[fill=fillColor] (381.86,139.31) circle (  2.28);

\path[fill=fillColor] (404.14,134.55) circle (  2.28);

\path[fill=fillColor] (426.42,129.78) circle (  2.28);

\path[fill=fillColor] (448.70,125.02) circle (  2.28);

\path[fill=fillColor] (470.98,120.25) circle (  2.28);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 25.35, 85.53) --
	(470.98, 85.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.35, 34.73) rectangle (470.98,238.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 19.95, 38.55) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 19.95, 86.20) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 19.95,133.85) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 19.95,181.51) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 19.95,229.16) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.35, 41.85) --
	( 25.35, 41.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.35, 89.51) --
	( 25.35, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.35,137.16) --
	( 25.35,137.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.35,184.81) --
	( 25.35,184.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.35,232.47) --
	( 25.35,232.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.35, 31.73) --
	( 25.35, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.89, 31.73) --
	( 90.89, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.76, 31.73) --
	(136.76, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.32, 31.73) --
	(181.32, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.89, 31.73) --
	(225.89, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45, 31.73) --
	(270.45, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.01, 31.73) --
	(315.01, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.57, 31.73) --
	(359.57, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.14, 31.73) --
	(404.14, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.70, 31.73) --
	(448.70, 34.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 25.35, 22.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 90.89, 22.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (136.76, 22.72) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (181.32, 22.72) {0.87};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.89, 22.72) {0.89};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (270.45, 22.72) {0.91};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (315.01, 22.72) {0.93};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.57, 22.72) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.14, 22.72) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (448.70, 22.72) {0.99};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (476.98,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (248.17,  8.65) {L};
\end{scope}
\end{tikzpicture}

